RHYME-XT: A Neural Operator for Spatiotemporal Control Systems

We propose RHYME-XT, an operator-learning framework for surrogate modeling of spatiotemporal control systems governed by input-affine nonlinear partial integro-differential equations (PIDEs) with localized rhythmic behavior. RHYME-XT uses a Galerkin projection to approximate the infinite-dimensional PIDE on a learned finite-dimensional subspace with spatial basis functions parameterized by a neural network. This yields a projected system of ODEs driven by projected inputs. Instead of integrating this non-autonomous system, we directly learn its flow map using an architecture for learning flow functions, avoiding costly computations while obtaining a continuous-time and discretization-invariant representation. Experiments on a neural field PIDE show that RHYME-XT outperforms a state-of-the-art neural operator and is able to transfer knowledge effectively across models trained on different datasets, through a fine-tuning process.

==> figures/tekz/architecture3.tex <==
\tikzset{BasisFNN_net/.pic={
    \node[draw, circle, fill] (il1) at (-1, 1) {};
    \node[draw, circle, fill] (il2) at (-1, 0) {};
    \node[draw, circle, fill] (il3) at (-1, -1) {};

    \node[draw, circle, fill] (hl1) at (0, 1) {};
    \node[draw, circle, fill] (hl2) at (0, 0) {};
    \node[draw, circle, fill] (hl3) at (0, -1) {};
    
    \foreach \start in {il1, il2, il3}
    {
        \foreach \stop in {hl1, hl2, hl3}
            \draw[-stealth] (\start) -- (\stop);
    }        
    
    \node[draw, circle, fill] (ol1) at (1, 1) {};
    \node[draw, circle, fill] (ol2) at (1, 0) {};
    \node[draw, circle, fill] (ol3) at (1, -1) {};

    \foreach \start in  {hl1, hl2, hl3}
    {
        \foreach \stop in {ol1, ol2, ol3}
            \draw[-stealth] (\start) -- (\stop);
    }
}
}
\tikzset{enc_net/.pic={
    \node[draw, circle, fill] (il1) at (-1, 0.5) {};
    \node[draw, circle, fill] (il2) at (-1, -0.5) {};

    \node[draw, circle, fill] (hl1) at (0, 1) {};
    \node[draw, circle, fill] (hl2) at (0, 0) {};
    \node[draw, circle, fill] (hl3) at (0, -1) {};
    
    \foreach \start in {il1, il2}
    {
        \foreach \stop in {hl1, hl2, hl3}
            \draw[-stealth] (\start) -- (\stop);
    }        
    
    \node[draw, circle, fill] (ol1) at (1, 1) {};
    \node[draw, circle, fill] (ol2) at (1, 0) {};
    \node[draw, circle, fill] (ol3) at (1, -1) {};

    \foreach \start in  {hl1, hl2, hl3}
    {
        \foreach \stop in {ol1, ol2, ol3}
            \draw[-stealth] (\start) -- (\stop);
    }
}
}
%%% DECODER
\tikzset{dec_net/.pic={
    \node[draw, circle, fill] (il1) at (-1, 1) {};
    \node[draw, circle, fill] (il2) at (-1, 0) {};
    \node[draw, circle, fill] (il3) at (-1, -1) {};
    
    \node[draw, circle, fill] (hl1) at (0, 1) {};
    \node[draw, circle, fill] (hl2) at (0, 0) {};
    \node[draw, circle, fill] (hl3) at (0, -1) {};
    
    \foreach \start in {il1, il2, il3}
    {
        \foreach \stop in {hl1, hl2, hl3}
            \draw[-stealth] (\start) -- (\stop);
    }        
    
    \node[draw, circle, fill] (ol1) at (1, 0.5) {};
    \node[draw, circle, fill] (ol2) at (1, -0.5) {};

    \foreach \start in  {hl1, hl2, hl3}
    {
        \foreach \stop in {ol1, ol2}
            \draw[-stealth] (\start) -- (\stop);
    }
}
}

%%% RNN
\tikzset{rnn_node/.pic={
    \node[draw, circle, fill] (il1) at (-1, 1) {};
    \node[draw, circle, fill] (il2) at (-1, 0) {};
    \node[draw, circle, fill] (il3) at (-1, -1) {};
    
    \node[draw, circle, fill] (hl1) at (0, 1) {};
    \node[draw, circle, fill] (hl2) at (0, 0) {};
    \node[draw, circle, fill] (hl3) at (0, -1) {};
    
    \foreach \start in {il1, il2, il3}
    {
        \foreach \stop in {hl1, hl2, hl3}
            \draw[-stealth] (\start) -- (\stop);
    }        
    
    \node[draw, circle, fill] (ol1) at (1, 1) {};
    \node[draw, circle, fill] (ol2) at (1, 0) {};
    \node[draw, circle, fill] (ol3) at (1, -1) {};

    \foreach \start in  {hl1, hl2, hl3}
    {
        \foreach \stop in {ol1, ol2, ol3}
            \draw[-stealth] (\start) -- (\stop);
    }
}
}


\begin{tikzpicture}[every node/.style={scale=1.5}, thick]
        \def\netscale{0.6}
        \tikzstyle emphs=[scale=1.5,thin,rectangle,draw,fill=green!20!white, rounded corners=8pt]
        \tikzstyle flow=[scale=1.5,thin,rectangle,draw,fill=red!30!white, rounded corners=8pt]
        \tikzstyle output=[scale=1.5,thin,rectangle,draw,fill=blue!20!white, rounded corners=8pt]
        \tikzstyle input=[scale=1.5,thin,rectangle,draw,fill=purple!20!white, rounded corners=8pt]
        % \tikzstyle input=[scale=1.5,thin,rectangle,draw,fill=orange!30!white, rounded corners=8pt]

        \node[text=red!60!black, font=\bfseries] at (14, 3) {Flow function (section IV-B)};
        \node[text=green!50!black, font=\bfseries] at (-13.2, -8) {Basis functions (section IV-A)};
        \node[text=blue!50!black, font=\bfseries] at (27, -9) {Output reconstruction};
        \node[text=blue!50!black, font=\bfseries] at (27, -10) {(section IV-C)};


  % draw=red!70!black,
  % fill=red!20,
        %\node[draw, rectangle, fill=white] (encoder) at (0, 0) {$\Encoder$};
        \def\rcenter{(-6, 0)}
                % \begin{scope}[shift={([yshift=-0.4cm]\fnncenter)}]

        \draw[] ++\rcenter +(-2, -2) rectangle +(2, 2);
        \node[anchor=north west] at ([shift={\rcenter}]-2, 2) {\Large$h_{\mathrm{enc}}$};
        \node[] at ([shift={\rcenter}]0, -2) (encoderbelow) {};
        \node (encodertop) at ([shift=\rcenter] 0, 2) {};
        \node (encodermid) at ([shift=\rcenter] -2, 0) {};
        \node (encodermidright) at ([shift=\rcenter] 2, 0) {};
        \node (encoderbelow) at ([shift=\rcenter] 0, -2) {};
        \node (a0left) at ([shift=\rcenter] 0, -4) {};
        \begin{scope}[shift={([yshift=-0.4cm]\rcenter)}]
        \pic[scale=\netscale, draw, fill=red]{enc_net};
        \end{scope}
        % --- a0 ---
        \node[anchor=south, left=of encodermid, style=flow] (a0) {$\mathbf{a}_0$};
        \draw[->] (a0) -- (encodermid.center);
        
        % --- Inner Product Circle (Placed left of a0) ---
       \node (innerproduct1) [
            draw, 
            circle, 
            fill=white, 
            minimum size=5mm, 
            left=1cm of a0, 
            path picture={
                \draw[black]
                    (path picture bounding box.south west) -- (path picture bounding box.north east)
                    (path picture bounding box.south east) -- (path picture bounding box.north west);
            }
        ] {};
        % \node (innerproduct1) [draw, circle, fill=white, minimum size=5mm, left=1cm of a0, align=center] {$\cdot$};
        \draw[->] (innerproduct1) -- (a0);
        
        % --- u0 Vector (Placed left of the circle) ---
        \node[smallbox, left=of innerproduct1, style=input, align=center] (u0) {
            $u_0(\cdot)$ 
        };

        % --- Basis Functions Box (Centered under Encoder) ---
        \def\fnncenter{(-5.75, -9.5)} 
        
        \draw[] ++\fnncenter +(-2, -2) rectangle +(2, 2);
        \node[anchor=north west] at ([shift={\fnncenter}]-1.9, 1.9) {\Large$h_\phi$};
        
        \node (basisfnnleft) at ([shift=\fnncenter] -2, 0) {};
        \node (basisfnnright) at ([shift=\fnncenter] 2, 0) {};

        \begin{scope}[shift={([yshift=-0.4cm]\fnncenter)}]
            \pic[scale=\netscale, draw, fill=green]{BasisFNN_net};
        \end{scope}

        % --- Gamma Input Chain (Aligned horizontally with the FNN box) ---
        % This places the input box to the left of the FNN
        \node[smallbox, style=emphs, align=center] (gamma_input) at ([xshift=-7cm] basisfnnleft) {
             $\gamma(\cdot)$
        };

        % % Gamma Circle Node (in the middle)
        % \node[draw, circle, right=1.5cm of gamma_input, minimum size=0.8cm] (gamma_circle) {\Large$\gamma$};
        
        % --- Connections for the Input Chain ---
        \draw[->] (gamma_input) -- (basisfnnleft.center);
        % \draw[->] (gamma_circle) -- (basisfnnleft.center);

        % --- Output Boxes (Rerouted to the new Basis Functions box) ---

        % 1. Phi vector box (Aligned to the right of the new Basis Functions)
        \node[smallbox, style=emphs, align=center, right=1.5cm of basisfnnright] (phi_vector) {
            $\boldsymbol{\hat{\phi}}(\cdot)$ 
        };
        
        % Connection from Basis Functions to Phi
        \draw[->] (basisfnnright.center) -- (phi_vector.west);

        % 2. Inner Product 2
        % \node (innerproduct2) [
        %     draw, circle, fill=white, minimum size=5mm, 
        %     right=5cm of phi_vector, 
        %     align=center
        % ] {$\cdot$};
        % 2. Inner Product 2 (Multiplier Symbol)
        \node (innerproduct2) [
            draw, 
            circle, 
            fill=white, 
            minimum size=5mm, 
            right=5.5cm of phi_vector, 
            path picture={
                \draw[black]
                    (path picture bounding box.south west) -- (path picture bounding box.north east)
                    (path picture bounding box.south east) -- (path picture bounding box.north west);
            }
        ] {};
        % 3. f Vector Box 
        % \node[smallbox, right=5cm of innerproduct2, style=input, align=center] (f_vector) {
        %     $f(x,t)$
        % };

        % f Vector box 2
        \node[smallbox, below=1cm of gamma_input, style=input, align=center] (f_vector2) {
            $f(\cdot,t)$
        };
        
        % 4. f(t) Box
        \node[smallbox, style=flow, above=1.0cm of innerproduct2, minimum width=1cm, align=center] (f_t) {
            $\mathbf{f}(t)$
        };

        % --- Finalized Connections ---
        \draw[->] (phi_vector.east) -- (innerproduct2);
        % \draw[->] (f_vector.west) -- (innerproduct2);
        \draw[->] (innerproduct2) -- (f_t);
        \draw[->] (f_vector2.east)
        -- (7.5,-12.5)
        -- (7.5,-11.7) % longer straight up
        .. controls (7.2,-11.5) and (7.2,-11.1) .. % same radius semicircle
        (7.5,-10.9)
        -- (innerproduct2);
        % Connection back up to the first Inner Product
        % \draw[->] (phi_vector.north) -- (innerproduct1.south) node[pos=0.5, below, font=\Large\bfseries] {$\textcolor{orange}{\boldsymbol{\hat{\phi}}(x)}$};
        % 1. Define the height of the horizontal "bus" line
        \coordinate (phi_to_inner1_step1) at ($(phi_vector.north) + (0, 2.0)$);
        
        % 2. Draw the path: 
        % Start at north -> Go up to step1 -> Go left to be under innerproduct1 -> Go up into innerproduct1
        \draw[->, thick, rounded corners=5pt] 
            (phi_vector.north) -- (phi_to_inner1_step1) 
            -- (innerproduct1.south |- phi_to_inner1_step1) 
            -- (innerproduct1.south);
        
        \draw[->] (u0) -- (innerproduct1);
        % \def\fnncenter{(-9, -9)} 
     
        \def\reconcenter{(22, -8.5)} % Adjusted X from -8 to -2 to move it right
        
        % --- ADJUSTED: Output Reconstruction Box (Moved Up for clarity) ---
        \def\reconcenter{(22, -7.5)} 
        
        \draw[] ++\reconcenter +(-2.0, -2.0) rectangle +(2.1, 2.1);
        \node[anchor=north west, align=left, font=\small] at ([shift={\reconcenter}]-1.9, 1.9) {\Large$h_u$};
        \node (reconleft) at ([shift=\reconcenter] -2, 0) {};
        \node (reconright) at ([shift=\reconcenter] 2, 0) {};
        \node (reconbottom) at ([shift=\reconcenter] 0, -2) {};
        \node (recontop) at ([shift=\reconcenter] 0, 2) {};

        \begin{scope}[shift={([yshift=-0.4cm]\reconcenter)}]
            \pic[scale=\netscale, draw, fill=blue]{BasisFNN_net};
        \end{scope}

        % --- Final Output Box ---
        \node[smallbox, right=1.5cm of reconright, style=output, align=center] (final_output) {
            $\hat{u}(\cdot, t)$
        };
        \draw[->] (reconright) -- (final_output.west);

        % --- NEW ORTHOGONAL CONNECTION: Phi to Reconstruction ---
        % Drops down from Phi, then goes horizontal to the left side of Recon
    %     \draw[->, thick, rounded corners=5pt] (phi_vector.south) -| (reconbottom) 
    % node[pos=0.25, below, font=\Large\bfseries] {$\textcolor{blue}{\boldsymbol{\hat{\phi}}(x_{\mathrm{out}})}$};
        % 1. Define the steps (relative to phi_vector)
        \coordinate (phi_to_hu_step1) at ($(phi_vector.south) + (0, -0.8)$);
        \coordinate (phi_to_hu_step2) at ($(phi_vector.south) + (22.25, -0.8)$);
        % \coordinate (phi_to_hu_step3) at ($(phi_vector.south) + (2.0, -1.0)$);
        % 2. Draw the path through the coordinates to the box
        \draw[->, thick, rounded corners=5pt] 
            (phi_vector.south) -- (phi_to_hu_step1) --
            (phi_to_hu_step2) -- (reconbottom.center);
           
                % \draw[-] (f_t.north) -- (f_t |- bus_line_y);

        \draw[dashed, fill=blue!5!white] (-2.5, -2.5) rectangle (17.5, 2.5);

        \node[anchor=south, scale=1.2] at (7.5, 2.5) {RNN};
        \def\rcenter{(0,0)}
        \node[draw, circle] at \rcenter {};
        \draw ++\rcenter +(-2, -2) rectangle +(2, 2);
        \node[anchor=north west] at ([shift={\rcenter}]-2, 2) {RNN cell};
        \node[] at ([shift={\rcenter}]-2, 0) (rnnleft0) {};
        \node[] at ([shift={\rcenter}]2, 0) (rnnright0) {};
        \node[] at ([shift={\rcenter}]0, 2) (rnntop0) {};
        \node[] at ([shift={\rcenter}]-2, 0) (rnncenterleft0) {};
        \node[] at ([shift={\rcenter}]0, -2) (rnnbelow0) {};
        \draw[->] (encodermidright.center) -- (rnncenterleft0.center) node[scale=1.2, midway, anchor=south] {$z_0$};
        \node[below= of rnnbelow0, anchor=north, style=flow] (u1) {$(\Param_0, \tau_0)$} ;
        \draw[->] (u1) -- (rnnbelow0.center);
        % \draw[->] (f_t) -- (u1);
        \begin{scope}[yshift=-0.4cm,shift={(\rcenter)}]
            \pic[scale=\netscale, draw, fill=red]{rnn_node};
        \end{scope}
         
         \foreach \i / \x [remember=\i as \iprev initially 0, evaluate={\inext=int(\i+1)}] in {1/5, 2/10, 3/15}
         {
             \def\rcenter{(\x,0)}
             \node[draw, circle] at \rcenter {};
             \draw ++\rcenter +(-2, -2) rectangle +(2, 2);
             \node[anchor=north west] at ([shift={\rcenter}]-2, 2) {RNN cell};
             \node[] at ([shift={\rcenter}]-2, 0) (rnnleft\i) {};
             \node[] at ([shift={\rcenter}]2, 0) (rnnright\i) {};
             \node[] at ([shift={\rcenter}]0, 2) (rnntop\i) {};
             \node[] at ([shift={\rcenter}]0, -2) (rnnbelow\i) {};
            \node[] at ([shift={\rcenter}]0, -2) (rnnbelow\i) {};
             \draw[->] (rnnright\iprev.center) -- (rnnleft\i.center) node[scale=1.2, midway, anchor=south] {$z_{\i}$};
             \node[below= of rnnbelow\i, anchor=north, style=flow] (u\inext) {$(\Param_{\i}, \tau_{\i})$};
             \draw[->] (u\inext) -- (rnnbelow\i.center);
            % \draw[->] (f_t) -- (u\inext.);
            % ([yshift=-0.4cm]
             \begin{scope}[yshift=-0.4cm,xshift=\x cm]
                 \pic[scale=\netscale, draw, fill=red]{rnn_node};
             \end{scope}
        }

        % 1. Define a coordinate for the common horizontal line level below the u nodes
       % 1. Create a coordinate for the horizontal bus line below the nodes
        % We base the height on u1 (the first box)
        % 1. Define the vertical level for the horizontal "bus" line
        % Positioning it a bit lower to clear everything
        \coordinate (bus_line_y) at ($(u1.south) + (0, -1.0)$);
        
        % 2. Draw the connection from f_t to the bus WITHOUT crossing through it
        % We start from the bottom of f_t and go straight down
        \draw[-] (f_t.north) -- (f_t |- bus_line_y);
        
        % 3. Draw the main horizontal bus line
        % We start it at u1's X-position and end it at u4's X-position
        \draw[-] (u1 |- bus_line_y) -- (u4 |- bus_line_y);
        
        % 4. Connect the bus to f_t (if f_t is to the left of u1, we extend the line)
        \draw[-] (f_t |- bus_line_y) -- (u1 |- bus_line_y);
        
        % 5. Draw the vertical "taps" up to every parameter box
        \foreach \i in {1, 2, 3, 4} {
            \draw[->] (u\i |- bus_line_y) -- (u\i.south);
        }
        \def\rcenter{(22, 0)}
        % \def\rcenter{(15,6)}
        \node[draw, circle] at \rcenter {};
        \draw ++\rcenter +(-2, -2) rectangle +(2, 2);
        
        \node[anchor=north west] at ([shift={\rcenter}]-2, 2) {\Large$h_{\mathrm{dec}}$};
        \node[] at ([shift={\rcenter}]0, -2) (decoderbelow) {};
        \node[] at ([shift={\rcenter}]0, 2) (decodertop) {};
        \node[] at ([shift={\rcenter}]-2, 0) (decoderleft) {};
        \node[] at ([shift={\rcenter}]2, 0) (decoderright) {};
        % \begin{scope}[shift={([yshift=-0.4cm]\reconcenter)}]

        \begin{scope}[shift={([yshift=-0.4cm](\rcenter)}]
            \pic[scale=\netscale, draw, fill=red]{dec_net};
        \end{scope}     
        
        \draw[->] ([shift={(0.5, 0.0)}]rnnright3.center) -- (decoderleft.center) node[scale=1.2, midway, anchor=south] {$z$};
        \node[anchor=south, below=of decoderbelow, style=flow] (Y) {$\hat{\mathbf{a}}(t)$};
        
        \draw[->] (decoderbelow.center) -- (Y) ;
        \draw[->] (Y) -- (recontop);

\end{tikzpicture}

